Trust-aware Safe Control for Autonomous Navigation: Estimation of System-to-human Trust for Trust-adaptive Control Barrier Functions

A trust-aware safe control system for autonomous navigation in the presence of humans, specifically pedestrians, is presented. The system combines model predictive control (MPC) with control barrier functions (CBFs) and trust estimation to ensure safe and reliable navigation in complex environments. Pedestrian trust values are computed based on features, extracted from camera sensor images, such as mutual eye contact and smartphone usage. These trust values are integrated into the MPC controller's CBF constraints, allowing the autonomous vehicle to make informed decisions considering pedestrian behavior. Simulations conducted in the CARLA driving simulator demonstrate the feasibility and effectiveness of the proposed system, showcasing more conservative behaviour around inattentive pedestrians and vice versa. The results highlight the practicality of the system in real-world applications, providing a promising approach to enhance the safety and reliability of autonomous navigation systems, especially self-driving vehicles.

==> plots/carla_1_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={font=\tiny, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x dir=reverse,
x grid style={darkgray176},
xlabel={Global position y (m)},
xmin=70, xmax=133,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ylabel={Global position x (m)},
ymin=8, ymax=45,
ytick style={color=black},
axis equal image
]
\addplot [semithick, green01270, mark=x, mark size=3, mark options={solid}, only marks]
table {%
101 29.5
};
\addlegendentry{High-trust pedestrian}
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
101 37.5
};
\addlegendentry{Low-trust pedestrian}
\addplot [semithick, black]
table {%
101 32
101.158559799141 31.9949666911797
101.316481133934 31.979887032077
101.473128110901 31.9548217431568
101.627869967953 31.9198717534909
101.780083614246 31.8751777943524
101.929156139151 31.8209198325402
102.074487280223 31.7573163457166
102.215491840251 31.6846234426745
102.351602043639 31.603133832078
102.482269822637 31.5131756438276
102.606969024216 31.4151111077974
102.725197528705 31.3093350952627
102.836479271644 31.1962735288928
102.940366160729 31.0763816677113
103.036439880126 30.950142273928
103.124313574874 30.8180636690263
103.203633408619 30.6806776869317
103.274079988386 30.5385375325047
103.335369650663 30.3922155539797
103.38725560361 30.2423009383207
103.429528920809 30.0893973387736
103.462019382531 29.9341204441673
103.484596161153 29.7770954997525
103.497168347958 29.6189547895594
103.499685319185 29.460335090413
103.49213693988 29.301875107858
103.474553604702 29.1442129043168
103.447006115537 28.987983329837
103.4096053964 28.8338154657749
103.362502046787 28.6823300917064
103.305885735261 28.5341371857672
103.239984435728 28.3898334684856
103.165063509461 28.25
103.081424636587 28.1151998403347
102.989404601327 27.9859757821558
102.889373935886 27.8628481651368
102.781735428447 27.7463127807342
102.666922501291 27.6368388758106
102.545397465552 27.534867263143
102.417649659657 27.4408085464254
102.284193478934 27.3550414669126
102.145566304319 27.2779113783627
102.002326338517 27.2097288564198
101.855050358314 27.1507684480352
101.704331392104 27.1012675659638
101.550776331966 27.0614255327865
101.395003489933 27.031402778309
101.23764010826 27.0113201935673
101.079319833745 27.001258644042
100.920680166255 27.001258644042
100.76235989174 27.0113201935673
100.604996510067 27.031402778309
100.449223668034 27.0614255327865
100.295668607896 27.1012675659638
100.144949641686 27.1507684480352
99.9976736614835 27.2097288564198
99.8544336956815 27.2779113783627
99.7158065210665 27.3550414669126
99.5823503403431 27.4408085464254
99.4546025344485 27.534867263143
99.3330774987093 27.6368388758106
99.2182645715528 27.7463127807342
99.1106260641144 27.8628481651368
99.0105953986729 27.9859757821558
98.9185753634131 28.1151998403347
98.8349364905389 28.25
98.7600155642717 28.3898334684856
98.6941142647385 28.5341371857672
98.6374979532133 28.6823300917064
98.5903946036001 28.8338154657749
98.552993884463 28.987983329837
98.5254463952977 29.1442129043168
98.5078630601201 29.301875107858
98.5003146808153 29.460335090413
98.5028316520425 29.6189547895594
98.5154038388469 29.7770954997525
98.5379806174695 29.9341204441673
98.5704710791912 30.0893973387736
98.6127443963898 30.2423009383207
98.6646303493372 30.3922155539797
98.7259200116137 30.5385375325047
98.796366591381 30.6806776869317
98.8756864251262 30.8180636690263
98.9635601198742 30.950142273928
99.0596338392706 31.0763816677113
99.1635207283562 31.1962735288928
99.2748024712947 31.3093350952627
99.3930309757836 31.4151111077974
99.5177301773634 31.5131756438276
99.648397956361 31.603133832078
99.7845081597488 31.6846234426745
99.9255127197771 31.7573163457166
100.070843860849 31.8209198325402
100.219916385754 31.8751777943524
100.372130032047 31.9198717534909
100.526871889099 31.9548217431568
100.683518866066 31.979887032077
100.841440200859 31.9949666911797
101 32
};
\addlegendentry{Safety margin}
\addplot [semithick, black, forget plot]
table {%
101 40
101.158559799141 39.9949666911797
101.316481133934 39.979887032077
101.473128110901 39.9548217431568
101.627869967953 39.9198717534909
101.780083614246 39.8751777943524
101.929156139151 39.8209198325402
102.074487280223 39.7573163457166
102.215491840251 39.6846234426745
102.351602043639 39.603133832078
102.482269822637 39.5131756438276
102.606969024216 39.4151111077974
102.725197528705 39.3093350952627
102.836479271644 39.1962735288928
102.940366160729 39.0763816677113
103.036439880126 38.950142273928
103.124313574874 38.8180636690263
103.203633408619 38.6806776869317
103.274079988386 38.5385375325047
103.335369650663 38.3922155539797
103.38725560361 38.2423009383207
103.429528920809 38.0893973387736
103.462019382531 37.9341204441673
103.484596161153 37.7770954997525
103.497168347958 37.6189547895594
103.499685319185 37.460335090413
103.49213693988 37.301875107858
103.474553604702 37.1442129043168
103.447006115537 36.987983329837
103.4096053964 36.8338154657749
103.362502046787 36.6823300917064
103.305885735261 36.5341371857672
103.239984435728 36.3898334684856
103.165063509461 36.25
103.081424636587 36.1151998403347
102.989404601327 35.9859757821558
102.889373935886 35.8628481651368
102.781735428447 35.7463127807342
102.666922501291 35.6368388758106
102.545397465552 35.534867263143
102.417649659657 35.4408085464254
102.284193478934 35.3550414669126
102.145566304319 35.2779113783627
102.002326338517 35.2097288564198
101.855050358314 35.1507684480352
101.704331392104 35.1012675659638
101.550776331966 35.0614255327865
101.395003489933 35.031402778309
101.23764010826 35.0113201935673
101.079319833745 35.001258644042
100.920680166255 35.001258644042
100.76235989174 35.0113201935673
100.604996510067 35.031402778309
100.449223668034 35.0614255327865
100.295668607896 35.1012675659638
100.144949641686 35.1507684480352
99.9976736614835 35.2097288564198
99.8544336956815 35.2779113783627
99.7158065210665 35.3550414669126
99.5823503403431 35.4408085464254
99.4546025344485 35.534867263143
99.3330774987093 35.6368388758106
99.2182645715528 35.7463127807342
99.1106260641144 35.8628481651368
99.0105953986729 35.9859757821558
98.9185753634131 36.1151998403347
98.8349364905389 36.25
98.7600155642717 36.3898334684856
98.6941142647385 36.5341371857672
98.6374979532133 36.6823300917064
98.5903946036001 36.8338154657749
98.552993884463 36.987983329837
98.5254463952977 37.1442129043168
98.5078630601201 37.301875107858
98.5003146808153 37.460335090413
98.5028316520425 37.6189547895594
98.5154038388469 37.7770954997525
98.5379806174695 37.9341204441673
98.5704710791912 38.0893973387736
98.6127443963898 38.2423009383207
98.6646303493372 38.3922155539797
98.7259200116137 38.5385375325047
98.796366591381 38.6806776869317
98.8756864251262 38.8180636690263
98.9635601198742 38.950142273928
99.0596338392706 39.0763816677113
99.1635207283562 39.1962735288928
99.2748024712947 39.3093350952627
99.3930309757836 39.4151111077974
99.5177301773634 39.5131756438276
99.648397956361 39.603133832078
99.7845081597488 39.6846234426745
99.9255127197771 39.7573163457166
100.070843860849 39.8209198325402
100.219916385754 39.8751777943524
100.372130032047 39.9198717534909
100.526871889099 39.9548217431568
100.683518866066 39.979887032077
100.841440200859 39.9949666911797
101 40
};
\addplot [semithick, darkviolet1910191, mark=x, mark size=3, mark options={solid}, only marks]
table {%
129 33.5
};
\addlegendentry{Start point}
\addplot [semithick, darkviolet1910191, mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
75 33.5
};
\addlegendentry{Goal point}
\addplot [semithick, steelblue31119180, dashed]
table {%
75 33.5
76 33.5
77 33.5
78 33.5
79 33.5
80 33.5
81 33.5
82 33.5
83 33.5
84 33.5
85 33.5
86 33.5
87 33.5
88 33.5
89 33.5
90 33.5
91 33.5
92 33.5
93 33.5
94 33.5
95 33.5
96 33.5
97 33.5
98 33.5
99 33.5
100 33.5
101 33.5
102 33.5
103 33.5
104 33.5
105 33.5
106 33.5
107 33.5
108 33.5
109 33.5
110 33.5
111 33.5
112 33.5
113 33.5
114 33.5
115 33.5
116 33.5
117 33.5
118 33.5
119 33.5
120 33.5
121 33.5
122 33.5
123 33.5
124 33.5
125 33.5
126 33.5
127 33.5
128 33.5
129 33.5
};
\addlegendentry{Reference path}
\addplot [semithick, blue]
table {%
129 33.5
129 33.5
129 33.5
129 33.5
129 33.5
129 33.5
128.997329711914 33.5
128.821594238281 33.5000686645508
128.641876220703 33.5001449584961
128.463760375977 33.5002174377441
128.269836425781 33.5002861022949
128.149307250977 33.5003547668457
127.899398803711 33.5004272460938
127.585075378418 33.5005569458008
127.415397644043 33.5006523132324
127.006156921387 33.5007591247559
126.706077575684 33.500904083252
126.247581481934 33.5010452270508
125.801780700684 33.5012359619141
125.426345825195 33.5013313293457
125.080993652344 33.5014343261719
124.464668273926 33.5016098022461
124.192626953125 33.5016555786133
123.559677124023 33.5018920898438
123.048606872559 33.5019416809082
122.649131774902 33.5019950866699
122.122978210449 33.5020866394043
121.499305725098 33.5021591186523
120.790473937988 33.5022392272949
120.612808227539 33.5022239685059
119.771446228027 33.5023345947266
118.766410827637 33.5001945495605
117.251586914062 33.4755363464355
116.331001281738 33.4523696899414
115.939468383789 33.4276809692383
115.644760131836 33.4062957763672
115.461708068848 33.4000663757324
115.177642822266 33.3911018371582
114.660049438477 33.3756065368652
114.285621643066 33.3628082275391
114.000556945801 33.3406944274902
113.697769165039 33.3294143676758
113.206382751465 33.3132209777832
111.866561889648 33.2781867980957
111.399696350098 33.2658729553223
110.971771240234 33.2537841796875
110.650131225586 33.2470359802246
110.150543212891 33.237548828125
109.73030090332 33.2207069396973
109.143760681152 33.1680717468262
108.904479980469 33.1481895446777
108.454330444336 33.0872344970703
107.585487365723 32.9368324279785
107.154273986816 32.813159942627
106.838798522949 32.7098083496094
106.580963134766 32.6635971069336
106.213676452637 32.6060523986816
105.831893920898 32.5517120361328
105.325729370117 32.4897232055664
104.937789916992 32.4480972290039
104.582901000977 32.4203033447266
104.016632080078 32.3705558776855
103.436187744141 32.3266258239746
102.724662780762 32.2827758789062
102.196571350098 32.2572593688965
101.61157989502 32.2330741882324
100.969734191895 32.2130470275879
100.279975891113 32.19775390625
99.6555862426758 32.1892395019531
98.8061141967773 32.1852493286133
97.920654296875 32.1888847351074
97.2763824462891 32.190055847168
96.4418563842773 32.1960945129395
95.6462707519531 32.2102813720703
94.3227310180664 32.2436294555664
93.2150955200195 32.2775039672852
92.1003570556641 32.3082084655762
91.0242156982422 32.3428688049316
89.7695846557617 32.3901481628418
89.2656784057617 32.4094314575195
88.7727127075195 32.4274101257324
88.2898330688477 32.4440574645996
87.8062973022461 32.4635200500488
86.7921371459961 32.5077590942383
86.2890396118164 32.5289268493652
85.2877197265625 32.5712585449219
84.7868423461914 32.5923538208008
83.7845306396484 32.6369438171387
82.7682495117188 32.6872901916504
82.2640991210938 32.7107086181641
81.2560882568359 32.7593040466309
80.7456665039062 32.7850456237793
79.7334136962891 32.8372039794922
79.2275085449219 32.8637313842773
78.7399291992188 32.8963203430176
78.2825012207031 32.9339218139648
77.8622512817383 32.9710731506348
77.4781188964844 33.0097999572754
77.127571105957 33.0488510131836
76.8087005615234 33.0876007080078
76.5194549560547 33.1251106262207
76.2546157836914 33.1614570617676
76.0155410766602 33.1954765319824
};
\addlegendentry{Actual path}
\end{axis}

\end{tikzpicture}


==> plots/carla_1_trust.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Image frame no.},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Aggregated trust \(\displaystyle \tau\)},
ymin=0.09448, ymax=1.04312,
ytick style={color=black}
]
\addplot [semithick, green01270]
table {%
0 0.3657
1 0.4214
2 0.4784
3 0.5383
4 0.6021
5 0.6697
6 0.7412
7 0.8154
8 0.8937
9 0.9732
10 1
};
\addlegendentry{High-trust pedestrian}
\addplot [semithick, red]
table {%
0 0.1376
1 0.1638
2 0.1834
3 0.206
4 0.2227
5 0.2402
6 0.2541
7 0.2656
8 0.2757
};
\addlegendentry{Low-trust pedestrian}
\end{axis}

\end{tikzpicture}


==> plots/carla_2_dist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Timestep \(\displaystyle t\)},
xmin=40, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Distance (m)},
ymin=2, ymax=7,
ytick style={color=black}
]
\addplot [semithick, green01270]
table {%
0 24.1867732448956
1 24.1867732448956
2 24.1849399796071
3 24.1740011342774
4 24.1665547261024
5 24.1551510249805
6 24.1488888230892
7 23.9779618777383
8 23.6895697688957
9 23.442172748815
10 23.2219185389251
11 22.95615983846
12 22.7150152050144
13 22.4042215105095
14 22.1289010726932
15 21.807287911695
16 21.5219926040564
17 21.1280420159261
18 20.7048287502365
19 20.2755131197899
20 19.8990182737788
21 19.4353503357812
22 19.044841828302
23 18.5779514169491
24 18.107279015836
25 17.5940588512222
26 17.1023504457352
27 16.5822653461362
28 16.0540657387897
29 15.5241831077025
30 14.9255282461778
31 14.3338180882747
32 13.7557842360481
33 13.0980479457727
34 12.4773748635645
35 11.9612252674056
36 11.2888202971761
37 10.5843750698181
38 9.87404933498932
39 9.21345595442834
40 8.68414220082952
41 8.14496065061063
42 7.75942587259563
43 7.39896980651175
44 6.95092353916746
45 6.50701382433124
46 6.154759886595
47 5.75820648438959
48 5.43216946167889
49 5.20587455063284
50 5.03351193103665
51 4.80475327115526
52 4.53487386755555
53 4.29489252907365
54 4.13465538469941
55 3.96651207877285
56 3.77297150594812
57 3.62396698778565
58 3.56259654494295
59 3.39316221475559
60 3.26133327840395
61 3.10366603378892
62 2.89650309496034
63 2.73102739551896
64 2.75964338595905
65 2.87848907690613
66 3.17717359253844
67 3.64537769415042
68 4.07439004796616
69 4.48389118395261
70 5.04068270172597
71 5.63827791855408
72 6.24782434605809
73 6.84278385281282
74 7.48166667344208
75 8.08605042473556
76 8.70628734251832
77 9.33849536248615
78 10.0251849609624
79 10.6885021833735
80 11.3175637182874
81 11.9576580698491
82 12.539716014651
83 13.1820727906096
84 13.8587959166753
85 14.5391018454185
86 15.1995266236519
87 15.7881670433361
88 16.4574381419807
89 17.1452131132511
90 17.8515494800658
91 18.5651860703775
92 19.2431885924584
93 19.9351191898229
94 20.5638181717759
95 21.2628282058775
96 22.096986376634
97 22.7802758484055
98 23.4525148616486
99 24.0682542276654
100 24.8032166675402
101 25.4128956409837
};
\addlegendentry{Distance from high-trust pedestrian}
\addplot [semithick, blue]
table {%
0 24.1867732448956
1 24.1867732448956
2 24.1867557385675
3 24.1863656054078
4 24.18606701252
5 24.1849606977502
6 24.1814159148832
7 24.0932018407081
8 23.9708595660101
9 23.7954330848336
10 23.6406804041331
11 23.4771010700432
12 23.3582880686848
13 23.1737360312615
14 22.9205247602282
15 22.7001218054641
16 22.5642020907875
17 22.3569309975941
18 22.1305363387252
19 21.9165461312807
20 21.6489301157365
21 21.4590835972521
22 21.1686837205267
23 20.8678364213501
24 20.5680611378497
25 20.1891184106075
26 19.8696695158492
27 19.520819883485
28 19.3387477155635
29 18.9566771504505
30 18.5224084535596
31 18.1265423624333
32 17.5515373491962
33 17.2531866196368
34 16.6506116428264
35 16.2930769456168
36 15.8441682209499
37 15.5054215674671
38 15.1430390271465
39 14.7413465882839
40 14.0703103011896
41 13.6165544777115
42 13.3396760920902
43 12.805448002661
44 11.7592921992708
45 10.9767848866229
46 10.4938701183223
47 9.52735023164245
48 9.05709405574737
49 8.69096881136997
50 8.32600867242349
51 7.95011535191415
52 7.68174380857788
53 7.57425940445847
54 7.4551490809547
55 7.29748300042355
56 7.15991725579025
57 6.85586647830969
58 6.45018814320783
59 6.2513348948184
60 6.10727414781897
61 5.87773383059951
62 5.67869264431305
63 5.4564568449444
64 5.3178111309368
65 5.18409493187109
66 5.04492995659907
67 4.90562656619055
68 4.75999620150748
69 4.48446162193198
70 4.24667422250853
71 4.05389650820907
72 3.90170055208403
73 3.78756222397179
74 3.72306916664211
75 3.6310727643252
76 3.59201688029325
77 3.61443139789096
78 3.69788027267501
79 3.82734937781899
80 4.08321303502312
81 4.44546796686413
82 4.74077454188608
83 5.04313482229985
84 5.41098483597721
85 5.71549596710773
86 6.04090860453984
87 6.5467510856964
88 7.08037967769859
89 7.52448445302831
90 8.04151730458866
91 8.24695574773481
92 8.8081907674648
93 9.80603826420739
94 10.1873713524266
95 11.0212173858793
96 11.6901872360285
97 12.4875781621595
98 13.0571519027347
99 13.8473599084453
100 14.3606604512105
101 15.4834491888682
102 16.2621830301733
103 16.8986483653527
104 17.3245334151703
105 18.0668902549171
106 19.1801350038625
107 20.2441195622919
108 21.0260203174156
109 21.3183984402388
110 21.5948197102387
111 21.8549391218098
112 22.1239871946957
113 22.3936573587401
114 22.8114009163613
115 23.1910537174022
116 23.4549411171941
117 23.7194288142432
118 24.2495858778804
119 24.6640243409007
120 24.8598078261543
121 25.1877494403578
};
\addlegendentry{Distance from low-trust pedestrian}
\addplot [semithick, red]
table {%
0 2.5
1 2.5
2 2.5
3 2.5
4 2.5
5 2.5
6 2.5
7 2.5
8 2.5
9 2.5
10 2.5
11 2.5
12 2.5
13 2.5
14 2.5
15 2.5
16 2.5
17 2.5
18 2.5
19 2.5
20 2.5
21 2.5
22 2.5
23 2.5
24 2.5
25 2.5
26 2.5
27 2.5
28 2.5
29 2.5
30 2.5
31 2.5
32 2.5
33 2.5
34 2.5
35 2.5
36 2.5
37 2.5
38 2.5
39 2.5
40 2.5
41 2.5
42 2.5
43 2.5
44 2.5
45 2.5
46 2.5
47 2.5
48 2.5
49 2.5
50 2.5
51 2.5
52 2.5
53 2.5
54 2.5
55 2.5
56 2.5
57 2.5
58 2.5
59 2.5
60 2.5
61 2.5
62 2.5
63 2.5
64 2.5
65 2.5
66 2.5
67 2.5
68 2.5
69 2.5
70 2.5
71 2.5
72 2.5
73 2.5
74 2.5
75 2.5
76 2.5
77 2.5
78 2.5
79 2.5
80 2.5
81 2.5
82 2.5
83 2.5
84 2.5
85 2.5
86 2.5
87 2.5
88 2.5
89 2.5
90 2.5
91 2.5
92 2.5
93 2.5
94 2.5
95 2.5
96 2.5
97 2.5
98 2.5
99 2.5
100 2.5
101 2.5
102 2.5
103 2.5
104 2.5
105 2.5
106 2.5
107 2.5
108 2.5
109 2.5
110 2.5
111 2.5
112 2.5
113 2.5
114 2.5
115 2.5
116 2.5
117 2.5
118 2.5
119 2.5
120 2.5
121 2.5
};
\addlegendentry{Safety margin}
\end{axis}

\end{tikzpicture}


==> plots/dynamic.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Timestep $t$},
xmin=-0.9, xmax=18.9,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Trust},
ymin=0, ymax=0.7,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 0.0641523247584701
1 0.492743640985384
2 0.500860601710156
3 0.110336047969759
4 0.102446502404227
5 0.102845781389624
6 0.0813698507353612
7 0.101679862732999
8 0.100473948509898
9 0.0623274433574833
10 0.092994371341305
11 0.129197495855624
12 0.100556915299967
13 0.0560912956217603
14 0.100089674758783
15 0.0332337409625496
16 0.102274073620995
17 0.435323367086305
18 0.049611349666994
};
\addlegendentry{$Raw\;trust\;estimation$}
\addplot [semithick, blue]
table {%
0 0.0641523247584701
1 0.269125477436194
2 0.379058743982359
3 0.238240351666151
4 0.169401679494901
5 0.136896785573209
6 0.11690649569368
7 0.111786448051677
8 0.110457347826012
9 0.103057753227967
10 0.103880757245781
11 0.12093947853672
12 0.116066595743916
13 0.105577316120806
14 0.107117171638667
15 0.0960092013447045
16 0.110680826398974
17 0.293433494402343
18 0.186442766008467
};
\addlegendentry{$\tau_j(t)\; (\alpha=0.0, \beta=1.0, \beta_0=1.0)$}
\addplot [semithick, green01270]
table {%
0 0.032076162379235
1 0.0589887101228544
2 0.0968945845210903
3 0.120718619687705
4 0.137658787637195
5 0.151348466194516
6 0.163039115763884
7 0.174217760569052
8 0.185263495351653
9 0.19556927067445
10 0.205957346399028
11 0.2180512942527
12 0.229657953827092
13 0.240215685439172
14 0.250927402603039
15 0.260528322737509
16 0.271596405377407
17 0.300939754817641
18 0.319584031418488
};
\addlegendentry{$\tau_j(t)\; (\alpha=1.0, \beta=0.1, \beta_0=0.5)$}
\end{axis}

\end{tikzpicture}


==> plots/scene1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cornflowerblue87146211}{RGB}{87,146,211}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray738188}{RGB}{73,81,88}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple138109225}{RGB}{138,109,225}
\definecolor{sandybrown252156104}{RGB}{252,156,104}

\begin{axis}[
legend cell align={left},
legend style={font = \tiny,fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Global x},
xmin=0, xmax=50,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Global y},
ymin=0, ymax=50,
ytick style={color=black},
axis equal image
]
\addplot [semithick, green01270, mark=x, mark size=3, mark options={solid}, only marks]
table {%
20 5
};
\addlegendentry{Start}
\addplot [semithick, green01270, mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
20 45
};
\addlegendentry{Goal}
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks]
table {%
21 25
};
\addlegendentry{Obstacle}
\addplot [semithick, red]
table {%
24 25
23.9939600294157 25.1902717589697
23.9758644384924 25.3797773607212
23.9457860917881 25.5677537330812
23.9038461041891 25.7534439615432
23.8502133532228 25.9361003370955
23.7851037990482 26.114987366981
23.7087796148599 26.2893847362675
23.6215481312094 26.4585902083014
23.5237605984935 26.6219224523668
23.4158107725932 26.7787237871639
23.2981333293569 26.9283628290596
23.1712021143152 27.0702370344463
23.0355282346714 27.2037751259726
22.8916580012536 27.3284393928753
22.7401707287136 27.443727856151
22.5816764028315 27.5491762898485
22.416813224318 27.6443600903427
22.2462450390057 27.7288959860636
22.0706586647756 27.8024435807953
21.8907611259848 27.8647067243322
21.7072768065283 27.9154347049706
21.5209445330008 27.9544232590366
21.332514599703 27.9815153933838
21.1427457474712 27.996602017549
20.9524021084956 27.9996223830216
20.7622501294296 27.9905643278558
20.5730554851801 27.9694643256428
20.3855799958044 27.9364073386443
20.2005785589299 27.8915264756798
20.0187961100477 27.835002456144
19.8409646229206 27.7670628823137
19.6678001621827 27.687981322874
19.5 27.5980762113533
19.3382398084017 27.4977095639043
19.183170938587 27.3872855215925
19.0354177981641 27.2672487230628
18.895575336881 27.1380825141366
18.7642066509727 27.0003070015489
18.6418407157716 26.8544769586618
18.5289702557105 26.7011795915883
18.4260497602951 26.5410321747202
18.3334936540352 26.3746795651822
18.2516746277038 26.2027916062198
18.1809221376423 26.026060429977
18.1215210791565 25.8451976705243
18.0737106393438 25.6609315983596
18.0376833339708 25.47400418792
18.0135842322807 25.2851681299125
18.0015103728504 25.0951838004942
18.0015103728504 24.9048161995058
18.0135842322807 24.7148318700875
18.0376833339708 24.5259958120799
18.0737106393438 24.3390684016404
18.1215210791565 24.1548023294757
18.1809221376423 23.973939570023
18.2516746277038 23.7972083937802
18.3334936540352 23.6253204348178
18.4260497602951 23.4589678252798
18.5289702557105 23.2988204084117
18.6418407157716 23.1455230413382
18.7642066509727 22.9996929984511
18.895575336881 22.8619174858634
19.0354177981641 22.7327512769372
19.183170938587 22.6127144784075
19.3382398084017 22.5022904360957
19.5 22.4019237886467
19.6678001621827 22.312018677126
19.8409646229206 22.2329371176863
20.0187961100477 22.164997543856
20.2005785589299 22.1084735243202
20.3855799958044 22.0635926613557
20.5730554851801 22.0305356743572
20.7622501294296 22.0094356721442
20.9524021084956 22.0003776169784
21.1427457474712 22.003397982451
21.332514599703 22.0184846066162
21.5209445330008 22.0455767409634
21.7072768065283 22.0845652950294
21.8907611259848 22.1352932756678
22.0706586647756 22.1975564192047
22.2462450390057 22.2711040139364
22.416813224318 22.3556399096573
22.5816764028315 22.4508237101515
22.7401707287136 22.556272143849
22.8916580012536 22.6715606071247
23.0355282346714 22.7962248740274
23.1712021143152 22.9297629655537
23.2981333293569 23.0716371709404
23.4158107725932 23.2212762128361
23.5237605984935 23.3780775476332
23.6215481312094 23.5414097916986
23.7087796148599 23.7106152637325
23.7851037990482 23.885012633019
23.8502133532228 24.0638996629045
23.9038461041891 24.2465560384568
23.9457860917881 24.4322462669188
23.9758644384924 24.6202226392788
23.9939600294157 24.8097282410303
24 25
};
\addlegendentry{Safety margin}
\addplot [semithick, darkslategray738188]
table {%
20 5
19.9690801043659 5.29778682054201
19.9369507186753 5.5911688598843
19.9035364727496 5.88023055229269
19.8687555551481 6.16505727308658
19.8325202662247 6.44573555363117
19.7947368283332 6.72235336211465
19.7553032537878 6.99500055083468
19.7141104841003 7.26376914187121
19.6710393663449 7.52875394749175
19.6259626758023 7.79005290027806
19.5787422622419 8.047767803197
19.5292288094144 8.30200498214219
19.4772602587121 8.5528761472776
19.4226617879841 8.80049923820169
19.3652442683573 9.0449995348799
19.3048021679741 9.2865110026267
19.2411138605242 9.52517758602263
19.1739382905873 9.76115511091846
19.1030127976761 9.99461337963324
19.0280485478646 10.2257389389266
18.9487359739701 10.4547369617085
18.8647380690533 10.6818350821254
18.775690805316 10.9072868817848
18.681199851089 11.1313765332249
18.5808369106554 11.3544243649775
18.4741425796196 11.5767922528951
18.3606211904557 11.7988914264047
18.2397420004606 12.0211904935029
18.1109397695287 12.2442250019143
17.9736147159823 12.468608896645
17.8271384357892 12.6950466380099
17.6708582085497 12.9243478500571
17.5041078127123 13.1574428043832
17.3262214882386 13.3953995385595
17.1365541759758 13.6394417049455
16.9345089397193 13.890966473314
16.7195748389791 14.1515605456146
16.4913727182255 14.4230137636465
16.2497173099936 14.7073248647036
15.9946886349106 15.0066985033964
15.7267160180624 15.3235276980943
15.4466732031739 15.660355871528
15.1559744839206 16.0198159819794
14.8566697067093 16.4045394561589
14.5515192706434 16.8170377084623
14.2440435137486 17.2595533546107
13.9385289169686 17.7338893079994
13.639978692716 18.241227726286
13.3540026684642 18.7819525887101
13.0866453943615 19.3554941735988
12.8441608583679 19.9602116889162
12.6327463669744 20.5933312335421
12.4582631465292 21.2509328342127
12.3259339707141 21.9280546204374
12.2398556338537 22.6196948760408
12.2027938656212 23.3228099170582
12.2172934353007 24.0347261133752
12.2859887852933 24.7516732388196
12.41131753353 25.4693840561755
12.5954630200035 26.1832043015307
12.8403086495252 26.8880055360772
13.1160240217012 27.5854874595317
13.3917393938772 28.2829693829863
13.6674547660532 28.9804513064408
13.9431701382292 29.6779332298953
14.2188855104052 30.3754151533499
14.4946008825812 31.0728970768044
14.7703162547572 31.770379000259
15.0460316269332 32.4678609237135
15.3217469991092 33.1653428471681
15.5974623712852 33.8628247706226
15.8731777434612 34.5603066940772
16.1488931156371 35.2577886175317
16.4246084878131 35.9552705409863
16.7003238599891 36.6527524644408
16.9760392321651 37.3502343878954
17.2517546043411 38.0477163113499
17.5274699765171 38.7451982348044
17.8031853486931 39.442680158259
18.0789007208691 40.1401620817135
18.3546160930451 40.8376440051681
18.6238930304652 41.5406763246189
18.8946593660598 42.2431055918637
19.1610107964804 42.9500811670123
19.4322474681599 43.6549789888187
19.7047026368994 44.3616519320404
19.999780520974 45.0575226320847
};
\addlegendentry{Path ($\tau = 0.0$)}
\addplot [semithick, mediumpurple138109225]
table {%
20 5
19.9776622066075 5.42854497960872
19.9539707303072 5.84772621451442
19.9288316104345 6.25776584665585
19.9021411286277 6.65888417291132
19.8737853637797 7.05130014157825
19.8436391523613 7.43523194685265
19.8115646854859 7.8108977287103
19.77740882146 8.17851646827185
19.741003102014 8.53830882640108
19.7021608763134 8.89049832873614
19.6606754004922 9.23531267562742
19.6163166914979 9.57298538544348
19.5688298813839 9.90375759803693
19.5179323866132 10.2278803116463
19.4633102237798 10.5456171284312
19.4046144223177 10.8572475258819
19.3414461591461 11.1630721272072
19.2733658561039 11.4634162218391
19.1998823237015 11.7586364366092
19.1204467859304 12.0491282710581
19.0344461011977 12.3353354338499
18.941198018475 12.6177609780286
18.8399426427336 12.8969816395758
18.7298392809499 13.1736646141244
18.6099606300865 13.4485888142997
18.4792940597439 13.7226697918343
18.3367460839081 13.9969898591485
18.1811555483872 14.2728332175216
18.0113207687296 14.5517253807432
17.8260428771519 14.8354762078787
17.6241955112127 15.1262224641455
17.4048264673762 15.4264643895495
17.1672971268707 15.7390871810512
16.9114656955872 16.0673528182679
16.6379033558772 16.4148479401993
16.3481321178386 16.7853684616896
16.0448487051171 17.1827296958824
15.7320888666046 17.6105013688426
15.4152860496016 18.0716815619998
15.1011900779101 18.5683385306306
14.7976193880319 19.1012742686504
14.5130727553508 19.669751220584
14.2562347022386 20.2713296773505
14.0354358902413 20.9018388685771
13.8581289776655 21.5554869547477
13.7283373310558 22.230590041978
13.650631967078 22.9240668061426
13.6295442668318 23.6321380648242
13.669497373889 24.3502574746833
13.7747173443838 25.0731340871944
13.9491544952537 25.7945583747662
14.1745277615369 26.5098952819958
14.3999010278201 27.2252321892254
14.6252742941032 27.9405690964551
14.8506475603864 28.6559060036847
15.0760208266695 29.3712429109143
15.3013940929527 30.086579818144
15.5267673592359 30.8019167253736
15.752140625519 31.5172536326032
15.9775138918022 32.2325905398329
16.2028871580853 32.9479274470625
16.4282604243685 33.6632643542921
16.6536336906517 34.3786012615218
16.8790069569348 35.0939381687514
17.104380223218 35.809275075981
17.3297534895012 36.5246119832107
17.5551267557843 37.2399488904403
17.7805000220675 37.95528579767
18.0058732883506 38.6706227048996
18.2312465546338 39.3859596121292
18.456619820917 40.1012965193589
18.6819930872001 40.8166334265885
18.9034439627052 41.5378184006011
19.1259708185557 42.2586551444024
19.3460991892796 42.9845790171785
19.5698127597665 43.7092820321284
19.7954854094629 44.4372191923716
20.0398176926442 45.1580467899357
};
\addlegendentry{Path ($\tau = 0.3$)}
\addplot [semithick, sandybrown252156104]
table {%
20 5
19.9932604974056 5.66992848827923
19.9846257466856 6.31662282319003
19.9739771644318 6.94088713548188
19.9611729630898 7.5435027834545
19.9460567923962 8.12522953385935
19.928443137252 8.68680823161948
19.9081165209744 9.22896294473725
19.8848262784659 9.75240367856709
19.858280799081 10.257829552185
19.8281397323442 10.7459326953168
19.7940053011585 11.217402994824
19.7554137338387 11.6729338540869
19.7118238265937 12.1132295558687
19.6625834745641 12.5390168161563
19.6069322376355 12.9510556456947
19.5439711266854 13.3501569791287
19.4726347580461 13.7372054687299
19.3916645120735 14.113189381557
19.2995757038117 14.4792412244025
19.1946294074057 14.8366914372931
19.0748022831472 15.187141182922
18.9377929437287 15.532553495331
18.781062608143 15.8753677735636
18.601961468417 16.2186293721356
18.3979818430721 16.5661163847494
18.1671957302913 16.9224195881181
17.9088674527403 17.2929159157766
17.624265635171 17.6835187136563
17.3173087948502 18.1002109006571
16.9949331549191 18.5483353738166
16.6668893289686 19.0318031151596
16.3449928441634 19.5523903920295
16.0420344783938 20.1092618832894
15.7705633288041 20.698831734581
15.5392411755796 21.3187284024334
15.354879596988 21.967648788977
15.2247054301815 22.6431951669801
15.1562582794739 23.3416987214529
15.15724460265 24.0580879680273
15.2353744538175 24.7862108071539
15.3983608980706 25.5170439468764
15.5707585224943 26.2469611059384
15.7431561469179 26.9768782650003
15.9155537713416 27.7067954240623
16.0879513957652 28.4367125831243
16.2603490201888 29.1666297421862
16.4327466446125 29.8965469012482
16.6051442690361 30.6264640603101
16.7775418934598 31.3563812193721
16.9499395178834 32.0862983784341
17.122337142307 32.816215537496
17.2947347667307 33.546132696558
17.4671323911543 34.27604985562
17.639530015578 35.0059670146819
17.8119276400016 35.7358841737439
17.9843252644253 36.4658013328058
18.1567228888489 37.1957184918678
18.3291205132725 37.9256356509298
18.5015181376962 38.6555528099917
18.6739157621198 39.3854699690537
18.8463133865435 40.1153871281157
19.0187110109671 40.8453042871776
19.1905827660965 41.5767013282138
19.3626314321121 42.3080549317482
19.5344209390438 43.0407137260539
19.7068044525858 43.7732230466501
19.8796892146615 44.5067396824267
20.0559717754302 45.2393507559946
};
\addlegendentry{Path ($\tau = 0.6$)}
\addplot [semithick, cornflowerblue87146211]
table {%
20 5
20 5.75
19.9997591466011 6.49824622363707
19.9990103117641 7.24306356124829
19.9974807764167 7.98303932727475
19.9948798098837 8.71698539209095
19.9908791588418 9.4438661653766
19.9850980092576 10.1627222000054
19.9770594771784 10.8724852250582
19.9650646367125 11.5566573370694
19.947690596473 12.2054466506122
19.9242286909052 12.8207580185418
19.8937762033474 13.4044633145304
19.8551725862402 13.9584308170113
19.8069382672263 14.4845643192664
19.7471970714266 14.9848589023946
19.6734693405419 15.4614976639025
19.5826712828673 15.9169638318647
19.4709083393587 16.3542389631454
19.3334776297095 16.7770642457266
19.165126433988 17.1902713261886
18.9608779939235 17.6000970242774
18.7177488943995 18.0142392692523
18.4368866120284 18.4413947518412
18.1252590465905 18.8900887486303
17.7954614465271 19.3671863017767
17.4638066657832 19.8766072796201
17.1477372115647 20.4186319848724
16.861438814202 20.9920383896419
16.6132658206512 21.5985498055575
16.4125987866476 22.2387159669278
16.2696101985606 22.912227800234
16.196410234641 23.6152885772872
16.2056659880664 24.3410805679625
16.3100120068149 25.0792682315425
16.4466134407148 25.8167233476387
16.5832148746148 26.5541784637349
16.7198163085148 27.2916335798311
16.8564177424147 28.0290886959273
16.9930191763147 28.7665438120235
17.1296206102147 29.5039989281197
17.2662220441147 30.2414540442159
17.4028234780146 30.9789091603122
17.5394249119146 31.7163642764084
17.6760263458146 32.4538193925046
17.8126277797145 33.1912745086008
17.9492292136145 33.928729624697
18.0858306475145 34.6661847407932
18.2224320814144 35.4036398568894
18.3590335153144 36.1410949729856
18.4956349492144 36.8785500890818
18.6322363831143 37.616005205178
18.7688378170143 38.3534603212742
18.9054392509143 39.0909154373704
19.0420406848142 39.8283705534666
19.1786421187142 40.5658256695628
19.3152435526142 41.3032807856591
19.4518449865142 42.0407359017553
19.5884464204141 42.7781910178515
19.7250478543141 43.5156461339477
19.8616492882141 44.2531012500439
19.998250722114 44.9905563661401
};
\addlegendentry{Path ($\tau = 0.9$)}
\end{axis}

\end{tikzpicture}


==> plots/scene2_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen148195166}{RGB}{148,195,166}
\definecolor{dimgray1087782}{RGB}{108,77,82}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{magenta20413231}{RGB}{204,13,231}

\begin{axis}[
legend cell align={left},
legend style={font=\tiny, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Global x},
xmin=0, xmax=50,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Global y},
ymin=0, ymax=50,
ytick style={color=black},
axis equal image
]
\addplot [semithick, green01270, mark=x, mark size=3, mark options={solid}, only marks]
table {%
17 5
};
\addlegendentry{Start}
\addplot [semithick, green01270, mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
20 45
};
\addlegendentry{Goal}
\addplot [semithick, dimgray1087782, mark=x, mark size=3, mark options={solid}, only marks]
table {%
10 22
};
\addlegendentry{Obstacle ($\tau = 1.0$)}
\addplot [semithick, magenta20413231, mark=x, mark size=3, mark options={solid}, only marks]
table {%
24 22
};
\addlegendentry{Obstacle ($\tau = 0.5$)}
\addplot [semithick, red]
table {%
13 22
12.9939600294157 22.1902717589697
12.9758644384924 22.3797773607212
12.9457860917881 22.5677537330812
12.9038461041891 22.7534439615432
12.8502133532228 22.9361003370955
12.7851037990482 23.114987366981
12.7087796148599 23.2893847362675
12.6215481312094 23.4585902083014
12.5237605984935 23.6219224523668
12.4158107725932 23.7787237871639
12.2981333293569 23.9283628290596
12.1712021143152 24.0702370344463
12.0355282346714 24.2037751259726
11.8916580012536 24.3284393928753
11.7401707287136 24.443727856151
11.5816764028315 24.5491762898485
11.416813224318 24.6443600903427
11.2462450390057 24.7288959860636
11.0706586647756 24.8024435807953
10.8907611259848 24.8647067243322
10.7072768065283 24.9154347049706
10.5209445330008 24.9544232590366
10.332514599703 24.9815153933838
10.1427457474712 24.996602017549
9.95240210849558 24.9996223830216
9.76225012942963 24.9905643278558
9.57305548518015 24.9694643256428
9.38557999580443 24.9364073386443
9.20057855892989 24.8915264756798
9.01879611004773 24.835002456144
8.84096462292061 24.7670628823137
8.66780016218268 24.687981322874
8.5 24.5980762113533
8.33823980840167 24.4977095639043
8.183170938587 24.3872855215925
8.03541779816415 24.2672487230628
7.89557533688104 24.1380825141366
7.76420665097274 24.0003070015489
7.64184071577164 23.8544769586618
7.5289702557105 23.7011795915883
7.42604976029507 23.5410321747202
7.33349365403523 23.3746795651822
7.25167462770379 23.2027916062198
7.18092213764228 23.026060429977
7.12152107915651 22.8451976705243
7.07371063934378 22.6609315983596
7.03768333397082 22.47400418792
7.01358423228075 22.2851681299125
7.00151037285045 22.0951838004942
7.00151037285045 21.9048161995058
7.01358423228075 21.7148318700875
7.03768333397082 21.5259958120799
7.07371063934378 21.3390684016404
7.12152107915651 21.1548023294757
7.18092213764228 20.973939570023
7.25167462770379 20.7972083937802
7.33349365403523 20.6253204348178
7.42604976029507 20.4589678252798
7.5289702557105 20.2988204084117
7.64184071577164 20.1455230413382
7.76420665097274 19.9996929984511
7.89557533688104 19.8619174858634
8.03541779816414 19.7327512769372
8.183170938587 19.6127144784075
8.33823980840167 19.5022904360957
8.5 19.4019237886467
8.66780016218268 19.312018677126
8.84096462292061 19.2329371176863
9.01879611004773 19.164997543856
9.2005785589299 19.1084735243202
9.38557999580443 19.0635926613557
9.57305548518015 19.0305356743572
9.76225012942963 19.0094356721442
9.95240210849558 19.0003776169784
10.1427457474712 19.003397982451
10.332514599703 19.0184846066162
10.5209445330008 19.0455767409634
10.7072768065283 19.0845652950294
10.8907611259848 19.1352932756678
11.0706586647756 19.1975564192047
11.2462450390057 19.2711040139364
11.416813224318 19.3556399096573
11.5816764028315 19.4508237101515
11.7401707287136 19.556272143849
11.8916580012536 19.6715606071247
12.0355282346714 19.7962248740274
12.1712021143152 19.9297629655537
12.2981333293569 20.0716371709404
12.4158107725932 20.2212762128361
12.5237605984935 20.3780775476332
12.6215481312094 20.5414097916986
12.7087796148599 20.7106152637325
12.7851037990482 20.885012633019
12.8502133532228 21.0638996629045
12.9038461041891 21.2465560384568
12.9457860917881 21.4322462669188
12.9758644384924 21.6202226392788
12.9939600294157 21.8097282410303
13 22
};
\addlegendentry{Safety margin}
\addplot [semithick, red, forget plot]
table {%
27 22
26.9939600294157 22.1902717589697
26.9758644384924 22.3797773607212
26.9457860917881 22.5677537330812
26.9038461041891 22.7534439615432
26.8502133532228 22.9361003370955
26.7851037990482 23.114987366981
26.7087796148599 23.2893847362675
26.6215481312094 23.4585902083014
26.5237605984935 23.6219224523668
26.4158107725932 23.7787237871639
26.2981333293569 23.9283628290596
26.1712021143152 24.0702370344463
26.0355282346714 24.2037751259726
25.8916580012536 24.3284393928753
25.7401707287136 24.443727856151
25.5816764028315 24.5491762898485
25.416813224318 24.6443600903427
25.2462450390057 24.7288959860636
25.0706586647756 24.8024435807953
24.8907611259848 24.8647067243322
24.7072768065283 24.9154347049706
24.5209445330008 24.9544232590366
24.332514599703 24.9815153933838
24.1427457474712 24.996602017549
23.9524021084956 24.9996223830216
23.7622501294296 24.9905643278558
23.5730554851801 24.9694643256428
23.3855799958044 24.9364073386443
23.2005785589299 24.8915264756798
23.0187961100477 24.835002456144
22.8409646229206 24.7670628823137
22.6678001621827 24.687981322874
22.5 24.5980762113533
22.3382398084017 24.4977095639043
22.183170938587 24.3872855215925
22.0354177981641 24.2672487230628
21.895575336881 24.1380825141366
21.7642066509727 24.0003070015489
21.6418407157716 23.8544769586618
21.5289702557105 23.7011795915883
21.4260497602951 23.5410321747202
21.3334936540352 23.3746795651822
21.2516746277038 23.2027916062198
21.1809221376423 23.026060429977
21.1215210791565 22.8451976705243
21.0737106393438 22.6609315983596
21.0376833339708 22.47400418792
21.0135842322807 22.2851681299125
21.0015103728504 22.0951838004942
21.0015103728504 21.9048161995058
21.0135842322807 21.7148318700875
21.0376833339708 21.5259958120799
21.0737106393438 21.3390684016404
21.1215210791565 21.1548023294757
21.1809221376423 20.973939570023
21.2516746277038 20.7972083937802
21.3334936540352 20.6253204348178
21.4260497602951 20.4589678252798
21.5289702557105 20.2988204084117
21.6418407157716 20.1455230413382
21.7642066509727 19.9996929984511
21.895575336881 19.8619174858634
22.0354177981641 19.7327512769372
22.183170938587 19.6127144784075
22.3382398084017 19.5022904360957
22.5 19.4019237886467
22.6678001621827 19.312018677126
22.8409646229206 19.2329371176863
23.0187961100477 19.164997543856
23.2005785589299 19.1084735243202
23.3855799958044 19.0635926613557
23.5730554851801 19.0305356743572
23.7622501294296 19.0094356721442
23.9524021084956 19.0003776169784
24.1427457474712 19.003397982451
24.332514599703 19.0184846066162
24.5209445330008 19.0455767409634
24.7072768065283 19.0845652950294
24.8907611259848 19.1352932756678
25.0706586647756 19.1975564192047
25.2462450390057 19.2711040139364
25.416813224318 19.3556399096573
25.5816764028315 19.4508237101515
25.7401707287136 19.556272143849
25.8916580012536 19.6715606071247
26.0355282346714 19.7962248740274
26.1712021143152 19.9297629655537
26.2981333293569 20.0716371709404
26.4158107725932 20.2212762128361
26.5237605984935 20.3780775476332
26.6215481312094 20.5414097916986
26.7087796148599 20.7106152637325
26.7851037990482 20.885012633019
26.8502133532228 21.0638996629045
26.9038461041891 21.2465560384568
26.9457860917881 21.4322462669188
26.9758644384924 21.6202226392788
26.9939600294157 21.8097282410303
27 22
};
\addplot [semithick, blue]
table {%
17 5
16.9623252121352 5.58977122829057
16.9157619593377 6.17027630004761
16.8601476937044 6.74274967341811
16.7953520732168 7.30850682606495
16.7212953343578 7.86895241146363
16.6379716537434 8.4255870042821
16.5454787144098 8.98001108993524
16.4440538272007 9.5339249101998
16.3341263819878 10.0891161467595
16.2167807289607 10.6471599494359
16.0963461642898 11.2074360541194
15.9756779615955 11.770034763503
15.8568579106312 12.3354647085669
15.7414808779138 12.9045829441095
15.6308058309581 13.4786112368481
15.53455312342 14.0499334594416
15.4632765059027 14.6070564654506
15.4133899973792 15.1521621989192
15.3817509525735 15.6878936654547
15.365608446219 16.2174812209864
15.3625575010897 16.7449782152471
15.3704985073089 17.275693465329
15.3876012527869 17.8170186132435
15.4122730489756 18.3801537153069
15.4431304933759 18.9842482564719
15.4789744611436 19.66894875549
15.5474005706019 20.3965053019278
15.664764745322 21.1328320293013
15.7988016303105 21.8707575766721
15.932838515299 22.608683124043
16.0668754002875 23.3466086714138
16.200912285276 24.0845342187847
16.3349491702645 24.8224597661555
16.468986055253 25.5603853135264
16.6030229402415 26.2983108608973
16.73705982523 27.0362364082681
16.8710967102185 27.774161955639
17.005133595207 28.5120875030098
17.1391704801955 29.2500130503807
17.273207365184 29.9879385977515
17.4072442501725 30.7258641451224
17.541281135161 31.4637896924933
17.6753180201494 32.2017152398641
17.8093549051379 32.939640787235
17.9433917901264 33.6775663346058
18.0774286751149 34.4154918819767
18.2114655601034 35.1534174293475
18.3455024450919 35.8913429767184
18.4795393300804 36.6292685240893
18.6135762150689 37.3671940714601
18.7476131000574 38.105119618831
18.8816499850459 38.8430451662018
19.0156868700344 39.5809707135727
19.1497237550229 40.3188962609435
19.2837606400114 41.0568218083144
19.4176160240274 41.7950672536855
19.5515250279269 42.5333024303608
19.6853347982632 43.2718219331199
19.819336981123 44.0103036759723
19.9535178986455 44.7489941375101
};
\addlegendentry{Trust-aware path}
\addplot [semithick, darkseagreen148195166, dashed]
table {%
17 5
17.0612244897959 5.81632653061224
17.1224489795918 6.63265306122449
17.1836734693878 7.44897959183673
17.2448979591837 8.26530612244898
17.3061224489796 9.08163265306122
17.3673469387755 9.89795918367347
17.4285714285714 10.7142857142857
17.4897959183673 11.530612244898
17.5510204081633 12.3469387755102
17.6122448979592 13.1632653061224
17.6734693877551 13.9795918367347
17.734693877551 14.7959183673469
17.7959183673469 15.6122448979592
17.8571428571429 16.4285714285714
17.9183673469388 17.2448979591837
17.9795918367347 18.0612244897959
18.0408163265306 18.8775510204082
18.1020408163265 19.6938775510204
18.1632653061224 20.5102040816327
18.2244897959184 21.3265306122449
18.2857142857143 22.1428571428571
18.3469387755102 22.9591836734694
18.4081632653061 23.7755102040816
18.469387755102 24.5918367346939
18.530612244898 25.4081632653061
18.5918367346939 26.2244897959184
18.6530612244898 27.0408163265306
18.7142857142857 27.8571428571429
18.7755102040816 28.6734693877551
18.8367346938776 29.4897959183673
18.8979591836735 30.3061224489796
18.9591836734694 31.1224489795918
19.0204081632653 31.9387755102041
19.0816326530612 32.7551020408163
19.1428571428571 33.5714285714286
19.2040816326531 34.3877551020408
19.265306122449 35.2040816326531
19.3265306122449 36.0204081632653
19.3877551020408 36.8367346938776
19.4489795918367 37.6530612244898
19.5102040816327 38.469387755102
19.5714285714286 39.2857142857143
19.6326530612245 40.1020408163265
19.6938775510204 40.9183673469388
19.7551020408163 41.734693877551
19.8163265306122 42.5510204081633
19.8775510204082 43.3673469387755
19.9387755102041 44.1836734693878
20 45
};
\addlegendentry{Trust-blind path}
\end{axis}

\end{tikzpicture}


==> plots/scene2_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cornflowerblue113129250}{RGB}{113,129,250}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod22717021}{RGB}{227,170,21}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightsteelblue178174246}{RGB}{178,174,246}
\definecolor{mediumvioletred20243176}{RGB}{202,43,176}
\definecolor{slateblue7535202}{RGB}{75,35,202}
\definecolor{dimgray1087782}{RGB}{108,77,82}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{magenta20413231}{RGB}{204,13,231}

\begin{axis}[
legend cell align={left},
legend style={font = \tiny, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Global x},
xmin=0, xmax=50,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Global y},
ymin=0, ymax=50,
ytick style={color=black},
axis equal image
]
\addplot [semithick, green01270, mark=x, mark size=3, mark options={solid}, only marks]
table {%
17 5
};
\addlegendentry{Start}
\addplot [semithick, green01270, mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
20 45
};
\addlegendentry{Goal}
\addplot [semithick, dimgray1087782, mark=x, mark size=3, mark options={solid}, only marks]
table {%
10 22
};
\addlegendentry{Obstacle ($\tau = 1.0$)}
\addplot [semithick, magenta20413231, mark=x, mark size=3, mark options={solid}, only marks]
table {%
24 22
};
\addlegendentry{Obstacle ($\tau = 0.5$)}
\addplot [semithick, red]
table {%
13 22
12.9939600294157 22.1902717589697
12.9758644384924 22.3797773607212
12.9457860917881 22.5677537330812
12.9038461041891 22.7534439615432
12.8502133532228 22.9361003370955
12.7851037990482 23.114987366981
12.7087796148599 23.2893847362675
12.6215481312094 23.4585902083014
12.5237605984935 23.6219224523668
12.4158107725932 23.7787237871639
12.2981333293569 23.9283628290596
12.1712021143152 24.0702370344463
12.0355282346714 24.2037751259726
11.8916580012536 24.3284393928753
11.7401707287136 24.443727856151
11.5816764028315 24.5491762898485
11.416813224318 24.6443600903427
11.2462450390057 24.7288959860636
11.0706586647756 24.8024435807953
10.8907611259848 24.8647067243322
10.7072768065283 24.9154347049706
10.5209445330008 24.9544232590366
10.332514599703 24.9815153933838
10.1427457474712 24.996602017549
9.95240210849558 24.9996223830216
9.76225012942963 24.9905643278558
9.57305548518015 24.9694643256428
9.38557999580443 24.9364073386443
9.20057855892989 24.8915264756798
9.01879611004773 24.835002456144
8.84096462292061 24.7670628823137
8.66780016218268 24.687981322874
8.5 24.5980762113533
8.33823980840167 24.4977095639043
8.183170938587 24.3872855215925
8.03541779816415 24.2672487230628
7.89557533688104 24.1380825141366
7.76420665097274 24.0003070015489
7.64184071577164 23.8544769586618
7.5289702557105 23.7011795915883
7.42604976029507 23.5410321747202
7.33349365403523 23.3746795651822
7.25167462770379 23.2027916062198
7.18092213764228 23.026060429977
7.12152107915651 22.8451976705243
7.07371063934378 22.6609315983596
7.03768333397082 22.47400418792
7.01358423228075 22.2851681299125
7.00151037285045 22.0951838004942
7.00151037285045 21.9048161995058
7.01358423228075 21.7148318700875
7.03768333397082 21.5259958120799
7.07371063934378 21.3390684016404
7.12152107915651 21.1548023294757
7.18092213764228 20.973939570023
7.25167462770379 20.7972083937802
7.33349365403523 20.6253204348178
7.42604976029507 20.4589678252798
7.5289702557105 20.2988204084117
7.64184071577164 20.1455230413382
7.76420665097274 19.9996929984511
7.89557533688104 19.8619174858634
8.03541779816414 19.7327512769372
8.183170938587 19.6127144784075
8.33823980840167 19.5022904360957
8.5 19.4019237886467
8.66780016218268 19.312018677126
8.84096462292061 19.2329371176863
9.01879611004773 19.164997543856
9.2005785589299 19.1084735243202
9.38557999580443 19.0635926613557
9.57305548518015 19.0305356743572
9.76225012942963 19.0094356721442
9.95240210849558 19.0003776169784
10.1427457474712 19.003397982451
10.332514599703 19.0184846066162
10.5209445330008 19.0455767409634
10.7072768065283 19.0845652950294
10.8907611259848 19.1352932756678
11.0706586647756 19.1975564192047
11.2462450390057 19.2711040139364
11.416813224318 19.3556399096573
11.5816764028315 19.4508237101515
11.7401707287136 19.556272143849
11.8916580012536 19.6715606071247
12.0355282346714 19.7962248740274
12.1712021143152 19.9297629655537
12.2981333293569 20.0716371709404
12.4158107725932 20.2212762128361
12.5237605984935 20.3780775476332
12.6215481312094 20.5414097916986
12.7087796148599 20.7106152637325
12.7851037990482 20.885012633019
12.8502133532228 21.0638996629045
12.9038461041891 21.2465560384568
12.9457860917881 21.4322462669188
12.9758644384924 21.6202226392788
12.9939600294157 21.8097282410303
13 22
};
\addlegendentry{Safety margin}
\addplot [semithick, red, forget plot]
table {%
27 22
26.9939600294157 22.1902717589697
26.9758644384924 22.3797773607212
26.9457860917881 22.5677537330812
26.9038461041891 22.7534439615432
26.8502133532228 22.9361003370955
26.7851037990482 23.114987366981
26.7087796148599 23.2893847362675
26.6215481312094 23.4585902083014
26.5237605984935 23.6219224523668
26.4158107725932 23.7787237871639
26.2981333293569 23.9283628290596
26.1712021143152 24.0702370344463
26.0355282346714 24.2037751259726
25.8916580012536 24.3284393928753
25.7401707287136 24.443727856151
25.5816764028315 24.5491762898485
25.416813224318 24.6443600903427
25.2462450390057 24.7288959860636
25.0706586647756 24.8024435807953
24.8907611259848 24.8647067243322
24.7072768065283 24.9154347049706
24.5209445330008 24.9544232590366
24.332514599703 24.9815153933838
24.1427457474712 24.996602017549
23.9524021084956 24.9996223830216
23.7622501294296 24.9905643278558
23.5730554851801 24.9694643256428
23.3855799958044 24.9364073386443
23.2005785589299 24.8915264756798
23.0187961100477 24.835002456144
22.8409646229206 24.7670628823137
22.6678001621827 24.687981322874
22.5 24.5980762113533
22.3382398084017 24.4977095639043
22.183170938587 24.3872855215925
22.0354177981641 24.2672487230628
21.895575336881 24.1380825141366
21.7642066509727 24.0003070015489
21.6418407157716 23.8544769586618
21.5289702557105 23.7011795915883
21.4260497602951 23.5410321747202
21.3334936540352 23.3746795651822
21.2516746277038 23.2027916062198
21.1809221376423 23.026060429977
21.1215210791565 22.8451976705243
21.0737106393438 22.6609315983596
21.0376833339708 22.47400418792
21.0135842322807 22.2851681299125
21.0015103728504 22.0951838004942
21.0015103728504 21.9048161995058
21.0135842322807 21.7148318700875
21.0376833339708 21.5259958120799
21.0737106393438 21.3390684016404
21.1215210791565 21.1548023294757
21.1809221376423 20.973939570023
21.2516746277038 20.7972083937802
21.3334936540352 20.6253204348178
21.4260497602951 20.4589678252798
21.5289702557105 20.2988204084117
21.6418407157716 20.1455230413382
21.7642066509727 19.9996929984511
21.895575336881 19.8619174858634
22.0354177981641 19.7327512769372
22.183170938587 19.6127144784075
22.3382398084017 19.5022904360957
22.5 19.4019237886467
22.6678001621827 19.312018677126
22.8409646229206 19.2329371176863
23.0187961100477 19.164997543856
23.2005785589299 19.1084735243202
23.3855799958044 19.0635926613557
23.5730554851801 19.0305356743572
23.7622501294296 19.0094356721442
23.9524021084956 19.0003776169784
24.1427457474712 19.003397982451
24.332514599703 19.0184846066162
24.5209445330008 19.0455767409634
24.7072768065283 19.0845652950294
24.8907611259848 19.1352932756678
25.0706586647756 19.1975564192047
25.2462450390057 19.2711040139364
25.416813224318 19.3556399096573
25.5816764028315 19.4508237101515
25.7401707287136 19.556272143849
25.8916580012536 19.6715606071247
26.0355282346714 19.7962248740274
26.1712021143152 19.9297629655537
26.2981333293569 20.0716371709404
26.4158107725932 20.2212762128361
26.5237605984935 20.3780775476332
26.6215481312094 20.5414097916986
26.7087796148599 20.7106152637325
26.7851037990482 20.885012633019
26.8502133532228 21.0638996629045
26.9038461041891 21.2465560384568
26.9457860917881 21.4322462669188
26.9758644384924 21.6202226392788
26.9939600294157 21.8097282410303
27 22
};
\addplot [semithick, slateblue7535202]
table {%
17 5
16.9623252121352 5.58977122829057
16.9157619593377 6.17027630004761
16.8601476937044 6.74274967341811
16.7953520732168 7.30850682606495
16.7212953343578 7.86895241146363
16.6379716537434 8.4255870042821
16.5454787144098 8.98001108993524
16.4440538272007 9.5339249101998
16.3341263819878 10.0891161467595
16.2167807289607 10.6471599494359
16.0963461642898 11.2074360541194
15.9756779615955 11.770034763503
15.8568579106312 12.3354647085669
15.7414808779138 12.9045829441095
15.6308058309581 13.4786112368481
15.53455312342 14.0499334594416
15.4632765059027 14.6070564654506
15.4133899973792 15.1521621989192
15.3817509525735 15.6878936654547
15.365608446219 16.2174812209864
15.3625575010897 16.7449782152471
15.3704985073089 17.275693465329
15.3876012527869 17.8170186132435
15.4122730489756 18.3801537153069
15.4431304933759 18.9842482564719
15.4789744611436 19.66894875549
15.5474005706019 20.3965053019278
15.664764745322 21.1328320293013
15.7988016303105 21.8707575766721
15.932838515299 22.608683124043
16.0668754002875 23.3466086714138
16.200912285276 24.0845342187847
16.3349491702645 24.8224597661555
16.468986055253 25.5603853135264
16.6030229402415 26.2983108608973
16.73705982523 27.0362364082681
16.8710967102185 27.774161955639
17.005133595207 28.5120875030098
17.1391704801955 29.2500130503807
17.273207365184 29.9879385977515
17.4072442501725 30.7258641451224
17.541281135161 31.4637896924933
17.6753180201494 32.2017152398641
17.8093549051379 32.939640787235
17.9433917901264 33.6775663346058
18.0774286751149 34.4154918819767
18.2114655601034 35.1534174293475
18.3455024450919 35.8913429767184
18.4795393300804 36.6292685240893
18.6135762150689 37.3671940714601
18.7476131000574 38.105119618831
18.8816499850459 38.8430451662018
19.0156868700344 39.5809707135727
19.1497237550229 40.3188962609435
19.2837606400114 41.0568218083144
19.4176160240274 41.7950672536855
19.5515250279269 42.5333024303608
19.6853347982632 43.2718219331199
19.819336981123 44.0103036759723
19.9535178986455 44.7489941375101
};
\addlegendentry{Path ($\lambda = 1.5$)}
\addplot [semithick, lightsteelblue178174246]
table {%
17 5
16.9008986430079 5.47486770694555
16.7949425364396 5.94750214254499
16.6820033319921 6.41880825589821
16.561988966312 6.88975867123531
16.4348569821933 7.36139808556911
16.3006300454549 7.83484693604432
16.1594155169805 8.31130298992605
16.0114270898878 8.79204128703462
15.8570123608332 9.27840941411499
15.6966818888063 9.77181937443427
15.5316246799578 10.2733847523893
15.3669462392651 10.7813179853512
15.2059998429629 11.2945943563393
15.0511506618419 11.8126119430063
14.9041418840288 12.335050946591
14.7663280667275 12.861783444608
14.6389217579972 13.3927108863504
14.5394440180856 13.9085281522126
14.4667645234084 14.4073817561374
14.4172355628019 14.8907183903136
14.3876415685971 15.3602309952804
14.3751502170486 15.8178628984804
14.3772689679237 16.2658399478085
14.3918064422763 16.7067407930581
14.4168381036652 17.143625141124
14.4506757670281 17.5802591813314
14.4918405117946 18.0215199009641
14.5390386226566 18.4741638431638
14.5911402227052 18.9484363788755
14.64716030085 19.4619804536015
14.7062418681605 20.0519782010193
14.7755571318951 20.7771255721514
14.8940116042311 21.5081240687965
15.0533058006587 22.241012436138
15.2125999970864 22.9739008034794
15.3718941935141 23.7067891708209
15.5311883899418 24.4396775381624
15.6904825863694 25.1725659055039
15.8497767827971 25.9054542728454
16.0090709792248 26.6383426401868
16.1683651756524 27.3712310075283
16.3276593720801 28.1041193748698
16.4869535685078 28.8370077422113
16.6462477649355 29.5698961095528
16.8055419613631 30.3027844768942
16.9648361577908 31.0356728442357
17.1241303542185 31.7685612115772
17.2834245506462 32.5014495789187
17.4427187470738 33.2343379462602
17.6020129435015 33.9672263136016
17.7613071399292 34.7001146809431
17.9206013363568 35.4330030482846
18.0798955327845 36.1658914156261
18.2391897292122 36.8987797829676
18.3984839256399 37.631668150309
18.5577781220675 38.3645565176505
18.7170723184952 39.097444884992
18.8763665149229 39.8303332523335
19.0356607113505 40.563221619675
19.1949549077782 41.2961099870165
19.3516790162629 42.0324332094038
19.5091843370777 42.7685810652873
19.6652834793241 43.5077405185595
19.824410307253 44.2461817109405
19.9871946286706 44.9861797836736
};
\addlegendentry{Path ($\lambda = 2.5$)}
\addplot [semithick, goldenrod22717021]
table {%
17 5
16.8701169703981 5.41782925325769
16.734075584447 5.83628407061286
16.5917785667794 6.25615203155965
16.4431655318697 6.67828005711477
16.2882241455457 7.10357732084462
16.127001795674 7.53301805765867
15.9596215975295 7.96764206548133
15.7862998549116 8.40855380873428
15.6073659158822 8.85691910990368
15.423282197063 9.31396016069555
15.2346745067868 9.78094120357575
15.043818949705 10.258037885636
14.8558356108101 10.743000488259
14.6740591914532 11.2343659707377
14.5008180682372 11.731088333944
14.3378143636585 12.2323718099377
14.1863201262256 12.7376017625292
14.0474589563366 13.2461296367254
13.9380943100936 13.7379031228369
13.8568539625714 14.2108589922953
13.8000476121899 14.6661324079531
13.7644130082055 15.1050516254374
13.7470680451937 15.5291131653585
13.7454681575407 15.9399715220884
13.7573684297953 16.3394446474731
13.7807899030677 16.7295384794718
13.8139896149221 17.1124970501605
13.8554339611396 17.490890484016
13.9037750117327 17.8677642916809
13.9578294585827 18.2468965074136
14.0165599005274 18.6332620488992
14.0790582098128 19.0339390731803
14.1445307501413 19.4600959666342
14.2122852414807 19.9322008216837
14.2817190897913 20.4986950376956
14.3642845733646 21.2248891871338
14.496570867302 21.9544715738342
14.6707774585846 22.6839591087199
14.8449840498673 23.4134466436057
15.01919064115 24.1429341784914
15.1933972324326 24.8724217133771
15.3676038237153 25.6019092482629
15.541810414998 26.3313967831486
15.7160170062807 27.0608843180344
15.8902235975633 27.7903718529201
16.064430188846 28.5198593878058
16.2386367801287 29.2493469226916
16.4128433714113 29.9788344575773
16.587049962694 30.708321992463
16.7612565539767 31.4378095273488
16.9354631452594 32.1672970622345
17.109669736542 32.8967845971203
17.2838763278247 33.626272132006
17.4580829191074 34.3557596668917
17.63228951039 35.0852472017775
17.8064961016727 35.8147347366632
17.9807026929554 36.544222271549
18.1549092842381 37.2737098064347
18.3291158755207 38.0031973413205
18.5033224668034 38.7326848762062
18.6775290580861 39.4621724110919
18.8517356493688 40.1916599459777
19.0259422406514 40.9211474808634
19.1961620270603 41.6548144726715
19.3674064815841 42.3882289179243
19.5361295019129 43.1252959545226
19.7084235056792 43.8614339032387
19.882889899985 44.5997347061168
};
\addlegendentry{Path ($\lambda = 3.5$)}
\end{axis}

\end{tikzpicture}


==> plots/scene3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Timestep \(\displaystyle t\)},
xmin=0, xmax=70,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Distance},
ymin=0, ymax=25,
ytick style={color=black}
]
\addplot [semithick, green01270]
table {%
0 20.591260281974
1 20.102928859366
2 19.6145013394195
3 19.125626170484
4 18.6359494413778
5 18.1451152347364
6 17.6527665244587
7 17.1585461524176
8 16.6620981924264
9 16.1630701392247
10 15.6611151206291
11 15.1558955611772
12 14.6470872768632
13 14.1343901785285
14 13.6187715459344
15 13.1030308510752
16 12.5890972526495
17 12.0784166706703
18 11.572101164011
19 11.0711139912344
20 10.5763995793532
21 10.1081149043536
22 9.66767621567794
23 9.25335529731223
24 8.86352727002633
25 8.49666436964929
26 8.15133019845381
27 7.82617441439977
28 7.51992782533099
29 7.23139785739002
30 6.95946436899049
31 6.70307578385332
32 6.46124551878272
33 6.23304868434417
34 6.01761903910224
35 5.81414618133199
36 5.62187296472509
37 5.44009312875686
38 5.26814913960076
39 5.1054302373393
40 4.95137069691628
41 4.80544831177577
42 4.66718310815009
43 4.53613632848136
44 4.17287395432042
45 3.86623587349155
46 3.62817511866868
47 3.51397005571933
48 3.39488769370377
49 3.29077143896077
50 3.29943972216999
51 3.41326103771527
52 3.62233653289361
53 3.91142117625869
54 4.26427389988411
55 4.66645162655517
56 5.10631298368251
57 5.57494541733536
58 6.06568406198436
59 6.57357988374313
60 7.09494922114966
61 7.62702950223944
62 8.16772772685084
63 8.7154400936788
64 9.2709642412673
65 9.83245936905359
66 10.4013488568283
67 10.975512921828
68 11.5564156083907
69 12.1404593121591
};
\addlegendentry{Distance from obstacle with $\tau = 1.0$}
\addplot [semithick, blue]
table {%
0 20.591260281974
1 20.2318284865828
2 19.8784154764156
3 19.5307916871681
4 19.1887269188609
5 18.8519900174096
6 18.5203485532688
7 18.1935684971357
8 17.8714138957224
9 17.5536465552833
10 17.2400257321597
11 16.9303078446556
12 16.624246209655
13 16.3215908765891
14 16.0221027943365
15 15.7255754139701
16 15.4318252497368
17 15.1406865493953
18 14.852007454329
19 14.5656482099516
20 14.281480876584
21 13.9996389630541
22 13.7202808923787
23 13.4435489248636
24 13.1695700536384
25 12.8984569129178
26 12.630308687576
27 12.3652120158642
28 12.1032418796925
29 11.8444624789797
30 11.5889280882834
31 11.3366838954306
32 11.0877668231285
33 10.8422063358335
34 10.6000252352622
35 10.3612404494557
36 10.1258638212315
37 9.89390289908871
38 9.66536177000743
39 9.44024187095563
40 9.21854289385188
41 9.00026372583221
42 8.78540348230315
43 8.57396263890782
44 8.20803484224457
45 7.87484418952054
46 7.57831984289625
47 7.3616672877812
48 7.14353384487209
49 6.91816326058923
50 6.73586433274082
51 6.60775918106993
52 6.53703466091001
53 6.52555672704363
54 6.57363573030866
55 6.67998581650573
56 6.84189023440492
57 7.05552557415633
58 7.31636166086007
59 7.61955264135849
60 7.96026033703445
61 8.3338847177829
62 8.73620352454242
63 9.16343806833223
64 9.62408952029954
65 10.1012868037024
66 10.6032079095763
67 11.1139438803393
68 11.6395888200791
69 12.1531427806442
};
\addlegendentry{Distance from obstacle with $\tau = 0.3$}
\addplot [semithick, red]
table {%
0 3
1 3
2 3
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 3
33 3
34 3
35 3
36 3
37 3
38 3
39 3
40 3
41 3
42 3
43 3
44 3
45 3
46 3
47 3
48 3
49 3
50 3
51 3
52 3
53 3
54 3
55 3
56 3
57 3
58 3
59 3
60 3
61 3
62 3
63 3
64 3
65 3
66 3
67 3
68 3
69 3
};
\addlegendentry{Safety margin}
\end{axis}

\end{tikzpicture}


==> plots/scene3_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Timestep \(\displaystyle t\)},
xmin=0, xmax=132,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Distance},
ymin=0, ymax=25,
ytick style={color=black}
]
\addplot [semithick, green01270]
table {%
0 20.591260281974
1 20.1273273161914
2 19.6649632464757
3 19.2038913286838
4 18.7438329519664
5 18.2845074751483
6 17.8256320526028
7 17.3669212242137
8 16.9080869510455
9 16.4488381472493
10 15.9888809315361
11 15.5279187399354
12 15.0656523700061
13 14.6017805663185
14 14.1360007686333
15 13.6680107418515
16 13.1975097875779
17 12.7242012632947
18 12.2477964468975
19 11.7680190621564
20 11.2846116644235
21 10.797344759726
22 10.3143546206527
23 9.8602886309506
24 9.43335943143909
25 9.03188759711184
26 8.6542951089002
27 8.29909933157326
28 7.96490746114602
29 7.65041140795403
30 7.35438308404312
31 7.07567006584113
32 6.81319160532225
33 6.5659349651248
34 6.33295205539505
35 6.11335635253668
36 5.90632008255241
37 5.71107165424475
38 5.52689333012827
39 5.3531191253833
40 5.18913292735641
41 5.03436682972218
42 4.88829967605859
43 4.75045580671116
44 4.62040399966663
45 4.49775658975972
46 4.38216873966419
47 4.27333781940465
48 4.17100282720901
49 4.07494375250813
50 3.98498074208809
51 3.90097288537703
52 3.82281639085244
53 3.75044189364179
54 3.68381063056784
55 3.62290926204753
56 3.56774322658619
57 3.51832868810624
58 3.47468336376278
59 3.43681676060721
60 3.40472054593448
61 3.37835986996774
62 3.357666413942
63 3.34253375866415
64 3.3328153800567
65 3.32832528094108
66 3.32884097417935
67 3.33410834381403
68 3.34384779043463
69 3.35776106339079
70 3.37553823564722
71 3.39686437975774
72 3.42142562438543
73 3.44891439061396
74 3.47903371267298
75 3.51150063186081
76 3.54604871355933
77 3.58242977687126
78 3.62041494801642
79 3.65979515625978
80 3.70038118881576
81 3.74200341233585
82 3.78451125583662
83 3.82777253510489
84 3.87167268255613
85 3.91611392908942
86 3.96101446423474
87 4.00630757419509
88 4.05194071678955
89 4.09787442231415
90 4.14408077713009
91 4.19054097951689
92 4.23724088352418
93 4.28416213414255
94 4.33126325921638
95 4.37843628664656
96 4.43273002782083
97 4.50117378227237
98 4.58291741094549
99 4.67698198034749
100 4.78229218639617
101 4.89770554722588
102 5.02203630956341
103 5.15407276037749
104 5.29258723027229
105 5.43633835317762
106 5.58406529950144
107 5.73447313075392
108 5.88620826397893
109 6.03782152970924
110 6.18771497441982
111 6.334066387107
112 6.47472195951288
113 6.607042178109
114 6.72767896322176
115 6.83225060720534
116 6.91486795452156
117 6.9674529076011
118 6.97880003364527
119 6.93342688704151
120 6.81061988625354
121 6.58512917549563
122 6.32837405864754
123 6.07899142963131
124 5.83616076417904
125 5.59932636206631
126 5.36838363908237
127 5.144062066728
128 4.92869079972576
129 4.72715019037407
130 4.54558508002952
131 4.38686244537886
};
\addlegendentry{Distance from obstacle with $\tau = 1.0$}
\addplot [semithick, blue]
table {%
0 20.591260281974
1 20.2320555619685
2 19.8791136969778
3 19.5322233928755
4 19.19117405261
5 18.8557555258854
6 18.5257578325477
7 18.2009708829949
8 17.8811841855771
9 17.5661865368743
10 17.2557657005796
11 16.9497080716354
12 16.6477983224689
13 16.3498190344118
14 16.055550312778
15 15.7647693916095
16 15.4772502181233
17 15.1927630253761
18 14.9110739008067
19 14.631944347409
20 14.3551308448218
21 14.0803844231357
22 13.8075600614716
23 13.5368421949526
24 13.2683983733435
25 13.0023801753147
26 12.7389241541229
27 12.4781527998956
28 12.2201755080027
29 11.9650895464026
30 11.7129810175869
31 11.463925813005
32 11.2179905597502
33 10.9752335609555
34 10.7357057328581
35 10.4994515429142
36 10.2665099547335
37 10.0369153869908
38 9.81069869487614
39 9.5878881840616
40 9.36851066855032
41 9.15259258504337
42 8.94016117746716
43 8.73124576577514
44 8.52587911271706
45 8.32409890036465
46 8.12594932406842
47 7.93148280415468
48 7.74076180394768
49 7.5538607253337
50 7.37086782919697
51 7.19188709747596
52 7.01703991782185
53 6.84646643482704
54 6.68032638059608
55 6.51879918203288
56 6.36208315351299
57 6.21039363010785
58 6.06395997904541
59 5.9230215358045
60 5.78782262567589
61 5.65860692636836
62 5.53561148078431
63 5.419060676207
64 5.30916046180804
65 5.20609302072901
66 5.11001203540425
67 5.02103863454513
68 4.93925806085258
69 4.86471708199508
70 4.79742215487302
71 4.73733834891842
72 4.68438902854166
73 4.63845628387796
74 4.599382081046
75 4.56697007883891
76 4.540988030328
77 4.52117065839007
78 4.50722286678328
79 4.49882312540335
80 4.49562685089414
81 4.4972695913348
82 4.50336981400568
83 4.5135310840296
84 4.5273434024653
85 4.54438343584573
86 4.56421330110044
87 4.58637744810568
88 4.61039696954392
89 4.63576029759412
90 4.66190859296279
91 4.68821294120408
92 4.71393820739273
93 4.73818384152068
94 4.75978205253538
95 4.77711028471473
96 4.7890548776666
97 4.7955897296449
98 4.79667699835937
99 4.79226605747509
100 4.78229218639606
101 4.76667495347638
102 4.7453162389062
103 4.71809785301102
104 4.68487866403033
105 4.64549118273092
106 4.59973748713041
107 4.54738446256528
108 4.48815824194556
109 4.42173787388002
110 4.34774837449815
111 4.2657535585197
112 4.17524958936001
113 4.07566131714014
114 3.9663454057509
115 3.84660829904911
116 3.71575445011751
117 3.57319429712726
118 3.41866640431964
119 3.25266838438861
120 3.077237495073
121 2.89720559852279
122 2.73062776159636
123 2.68042633989018
124 2.75014923960935
125 2.92515113170606
126 3.17525117359345
127 3.45780851674365
128 3.71305278429369
129 3.86174897283133
130 3.8652099854723
131 3.80425680535335
};
\addlegendentry{Distance from obstacle with $\tau = 0.3$}
\addplot [semithick, red]
table {%
0 3
1 3
2 3
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 3
33 3
34 3
35 3
36 3
37 3
38 3
39 3
40 3
41 3
42 3
43 3
44 3
45 3
46 3
47 3
48 3
49 3
50 3
51 3
52 3
53 3
54 3
55 3
56 3
57 3
58 3
59 3
60 3
61 3
62 3
63 3
64 3
65 3
66 3
67 3
68 3
69 3
70 3
71 3
72 3
73 3
74 3
75 3
76 3
77 3
78 3
79 3
80 3
81 3
82 3
83 3
84 3
85 3
86 3
87 3
88 3
89 3
90 3
91 3
92 3
93 3
94 3
95 3
96 3
97 3
98 3
99 3
100 3
101 3
102 3
103 3
104 3
105 3
106 3
107 3
108 3
109 3
110 3
111 3
112 3
113 3
114 3
115 3
116 3
117 3
118 3
119 3
120 3
121 3
122 3
123 3
124 3
125 3
126 3
127 3
128 3
129 3
130 3
131 3
};
\addlegendentry{Safety margin}
\end{axis}

\end{tikzpicture}


==> plots/scene3_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Timestep \(\displaystyle t\)},
xmin=0, xmax=122,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Distance},
ymin=0, ymax=25,
ytick style={color=black}
]
\addplot [semithick, green01270]
table {%
0 20.591260281974
1 20.1237977905225
2 19.6576536854695
3 19.1925390658925
4 18.7281625386684
5 18.2642310382519
6 17.8004480579974
7 17.3365145138787
8 16.8721284393011
9 16.4069850503122
10 15.9407762381124
11 15.4731913682755
12 15.003918054109
13 14.5326425786713
14 14.0590510303988
15 13.5828317519392
16 13.1036627369978
17 12.6212578887205
18 12.1353301667828
19 11.6456114104775
20 11.1518612294775
21 10.6558036359185
22 10.1816065596845
23 9.73575696907715
24 9.31650122267198
25 8.92219136534067
26 8.55127876573299
27 8.20230824599941
28 7.87391266805838
29 7.56480794335166
30 7.27378843542951
31 6.999722726981
32 6.74154972516882
33 6.49827508142031
34 6.26896790422215
35 6.05275774600069
36 5.84883184785315
37 5.65643262870795
38 5.47485540838281
39 5.30344635687131
40 5.14160066486422
41 4.98876093274276
42 4.84441577668671
43 4.7080986505821
44 4.57938688029109
45 4.45790090156259
46 4.34330368279941
47 4.23530029773044
48 4.13363758837252
49 4.03810382415896
50 3.94852821783692
51 3.86478010423838
52 3.78676752984992
53 3.71443495102898
54 3.64775971371814
55 3.58674701782158
56 3.53142316824405
57 3.48182710872224
58 3.43800050292292
59 3.3999769299775
60 3.36777102547895
61 3.34136854335067
62 3.32071828918435
63 3.30572665916371
64 3.29625519660521
65 3.29212118588734
66 3.29310096428049
67 3.29893538046539
68 3.3093367146946
69 3.32399634949815
70 3.34259256471022
71 3.36479795564555
72 3.39028611144547
73 3.41873734295819
74 3.44984336277189
75 3.48331091855864
76 3.51886444749978
77 3.55624786157511
78 3.59522559480352
79 3.6355830493057
80 3.67712657208027
81 3.71968308266374
82 3.76309945639166
83 3.80724175086611
84 3.85199434537404
85 3.89725904440862
86 3.94295417570384
87 3.98901368686957
88 4.03538620565325
89 4.08203396222994
90 4.12893134642235
91 4.17606261852098
92 4.22341774520418
93 4.27098407729971
94 4.31872848415797
95 4.36655612078424
96 4.41420591145402
97 4.47540463151447
98 4.55166485220194
99 4.64194522662978
100 4.7449704084263
101 4.85924272397976
102 4.98304073891722
103 5.11439796670802
104 5.25105412048237
105 5.39036995176655
106 5.52919424599875
107 5.66366892244943
108 5.78895671250384
109 5.89888058292054
110 5.98548621746375
111 6.03860170589309
112 6.04560386424927
113 5.9918605639891
114 5.86331218542072
115 5.65032596902066
116 5.43661646926927
117 5.22124989466971
118 5.00348246671147
119 4.78274847020052
120 4.5586447671185
121 4.39101029684568
};
\addlegendentry{Distance from obstacle with $\tau = 1.0$}
\addplot [semithick, blue]
table {%
0 20.591260281974
1 20.2320227153371
2 19.8790126179624
3 19.5320159571715
4 19.1908191874889
5 18.855208986126
6 18.5249719619178
7 18.1998943623623
8 17.8797617659318
9 17.5643587618188
10 17.2534686091699
11 16.9468728875151
12 16.6443511359335
13 16.3456804741968
14 16.0506352100726
15 15.7589864434824
16 15.4705014829774
17 15.1849437665333
18 14.9020722912339
19 14.6216412108695
20 14.3433994555077
21 14.0671153471891
22 13.792872845562
23 13.5208477545294
24 13.2511993172158
25 12.9840711350181
26 12.7195921109653
27 12.4578774042557
28 12.1990293867265
29 11.9431385951029
30 11.6902846753781
31 11.4405373177563
32 11.1939571823684
33 10.9505968175529
34 10.7105015739529
35 10.4737105190987
36 10.240257358554
37 10.010171371166
38 9.78347836748772
39 9.56020168204366
40 9.34036321177348
41 9.12398451463286
42 8.91108798383249
43 8.70169811432117
44 8.49584287848424
45 8.29355522709676
46 8.09487472841443
47 7.89984935196755
48 7.70853739248673
49 7.52100951197076
50 7.337350852587
51 7.15766313902718
52 6.98206664689504
53 6.81070186744476
54 6.64373065528822
55 6.48133661966585
56 6.32372452033029
57 6.17111847600594
58 6.02375888618391
59 5.88189809813618
60 5.74579499516746
61 5.6157088047505
62 5.49189249924384
63 5.37458616347657
64 5.26401066132203
65 5.16036184412901
66 5.06380545694472
67 4.97447282084148
68 4.89245732751176
69 4.81781174845316
70 4.7505463592072
71 4.69062787793018
72 4.6379792102332
73 4.59247999074787
74 4.55396788875571
75 4.52224062201625
76 4.49705859204476
77 4.47814802228874
78 4.46520445121087
79 4.45789640808813
80 4.45586908171263
81 4.45874778068132
82 4.46614097614716
83 4.47764270935921
84 4.49283413023916
85 4.51128390005098
86 4.53254712675599
87 4.55616238388597
88 4.58164615592943
89 4.60848368961739
90 4.6361145869902
91 4.66391030422227
92 4.69113849249576
93 4.71690463428105
94 4.74005172657244
95 4.75897571702361
96 4.77125249990738
97 4.77626436608809
98 4.77375936675526
99 4.76344260237924
100 4.74497040842618
101 4.71794375099491
102 4.68190091803184
103 4.63630990682085
104 4.58056126347721
105 4.51396290070423
106 4.43573982443503
107 4.34504403509841
108 4.24098390255379
109 4.12268881938817
110 3.98943446264668
111 3.84086602517921
112 3.67736099422243
113 3.50056463572916
114 3.31409530855077
115 3.12397917423963
116 3.02553767925681
117 3.04904475039267
118 3.19874180587341
119 3.4648627715437
120 3.83001440740043
121 4.3033641102215
};
\addlegendentry{Distance from obstacle with $\tau = 0.3$}
\addplot [semithick, red]
table {%
0 3
1 3
2 3
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 3
33 3
34 3
35 3
36 3
37 3
38 3
39 3
40 3
41 3
42 3
43 3
44 3
45 3
46 3
47 3
48 3
49 3
50 3
51 3
52 3
53 3
54 3
55 3
56 3
57 3
58 3
59 3
60 3
61 3
62 3
63 3
64 3
65 3
66 3
67 3
68 3
69 3
70 3
71 3
72 3
73 3
74 3
75 3
76 3
77 3
78 3
79 3
80 3
81 3
82 3
83 3
84 3
85 3
86 3
87 3
88 3
89 3
90 3
91 3
92 3
93 3
94 3
95 3
96 3
97 3
98 3
99 3
100 3
101 3
102 3
103 3
104 3
105 3
106 3
107 3
108 3
109 3
110 3
111 3
112 3
113 3
114 3
115 3
116 3
117 3
118 3
119 3
120 3
121 3
};
\addlegendentry{Safety margin}
\end{axis}

\end{tikzpicture}


==> plots/scene3_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Timestep \(\displaystyle t\)},
xmin=0, xmax=119,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Distance},
ymin=0, ymax=25,
ytick style={color=black}
]
\addplot [semithick, green01270]
table {%
0 20.591260281974
1 20.1200579911147
2 19.6499115777721
3 19.1805196403301
4 18.7115781410906
5 18.2427802837135
6 17.773816339228
7 17.3043734122517
8 16.8341357655125
9 16.3627847170885
10 15.8899988833084
11 15.4154552781322
12 14.9388296445035
13 14.4597981536452
14 13.9780390964666
15 13.4932355712906
16 13.0050789528398
17 12.5132736358943
18 12.0175435406233
19 11.5177662582207
20 11.0169200651367
21 10.5214215702645
22 10.0555550079924
23 9.61748832623116
24 9.20549976115189
25 8.81797111291344
26 8.45338153814936
27 8.11030182149213
28 7.78738909124909
29 7.48338194685575
30 7.19709596805222
31 6.92741957796482
32 6.67331023452432
33 6.43379092698492
34 6.20794695678472
35 5.99492298464399
36 5.79392032864757
37 5.60419450110131
38 5.42505297513757
39 5.25585317531002
40 5.09600068961669
41 4.94494770330281
42 4.80219165708673
43 4.66727413359935
44 4.5397799750576
45 4.41933663137137
46 4.30561372951604
47 4.19832283994237
48 4.09721739149787
49 4.00209265062765
50 3.91278563016563
51 3.82917472932855
52 3.751178832203
53 3.67875551869063
54 3.61189799098343
55 3.5506303193801
56 3.49500070069233
57 3.44507262518774
58 3.40091416346944
59 3.36258596602635
60 3.33012892593737
61 3.30355267446292
62 3.28282608744913
63 3.26787074589257
64 3.25855788185229
65 3.25470887349921
66 3.25609891363242
67 3.26246317460331
68 3.27350464362477
69 3.28890279304475
70 3.30832235005586
71 3.33142158709654
72 3.3578597312551
73 3.38730325989394
74 3.41943099088108
75 3.45393798378114
76 3.49053834246761
77 3.52896705412366
78 3.56898101971426
79 3.61035943424561
80 3.65290366707326
81 3.69643677642238
82 3.74080277447254
83 3.78586573868094
84 3.83150884527589
85 3.87763338099827
86 3.92415776764723
87 3.97101660786441
88 4.01815972316084
89 4.06555109195535
90 4.11316747651451
91 4.16099628688918
92 4.20903170947177
93 4.25726693133374
94 4.30567732635023
95 4.35418139026781
96 4.40254121647343
97 4.4545997130403
98 4.52381090727571
99 4.60906278584453
100 4.7087004849081
101 4.82045702384067
102 4.94135468319608
103 5.06756240663196
104 5.19420509437519
105 5.31513900083325
106 5.42274157744312
107 5.50782787864548
108 5.55986662776791
109 5.56772438501454
110 5.52142465879596
111 5.4097626354217
112 5.2218372492664
113 5.02938797137558
114 4.8316733270622
115 4.67635254444604
116 4.58976252664122
117 4.57580680672637
118 4.67700165190479
};
\addlegendentry{Distance from obstacle with $\tau = 1.0$}
\addplot [semithick, blue]
table {%
0 20.591260281974
1 20.2319879123332
2 19.8789055410742
3 19.5317962617622
4 19.190443438752
5 18.854630422147
6 18.5241402510957
7 18.1987553434934
8 17.8782571763796
9 17.5624259510604
10 17.251040244625
11 16.9438766549866
12 16.6407094286616
13 16.3413100832849
14 16.0454470211963
15 15.7528851408347
16 15.4633854491245
17 15.1767046820418
18 14.8925949439734
19 14.6108049510316
20 14.3311188554949
21 14.0534017152923
22 13.7778382444275
23 13.5045960237473
24 13.2338263873698
25 12.9656653433462
26 12.700234512385
27 12.4376420729454
28 12.1779837045421
29 11.9213435239154
30 11.6677950110242
31 11.4174019237414
32 11.1702192017961
33 10.9262938620111
34 10.6856658883018
35 10.4483691213003
36 10.2144321539089
37 9.98387924060757
38 9.75673122998912
39 9.53300653178574
40 9.31272213158863
41 9.09589466850047
42 8.88254159300399
43 8.6726824241787
44 8.46634012670783
45 8.26354262832052
46 8.06432449659114
47 7.86872878907811
48 7.67680908092017
49 7.48863165744031
50 7.30427783302664
51 7.12384632071005
52 6.94745552822438
53 6.77524559899445
54 6.60737995863531
55 6.444046082382
56 6.28545518686937
57 6.13184058937033
58 5.9834545805448
59 5.84056381515593
60 5.70344340899706
61 5.57237009319722
62 5.44761487632272
63 5.32943567881139
64 5.21807033564209
65 5.11373025839987
66 5.0165949245073
67 4.92680726768324
68 4.84446998401974
69 4.76964273946214
70 4.70234026136573
71 4.64253130103342
72 4.59013845685271
73 4.54503884251003
74 4.50706556770029
75 4.47600997214082
76 4.45162452079472
77 4.43362623375331
78 4.42170049204793
79 4.41550503499107
80 4.41467394709293
81 4.41882142150533
82 4.42754508210301
83 4.44042864014698
84 4.45704364912549
85 4.47695009209551
86 4.49969547519461
87 4.52481198734408
88 4.55181108336144
89 4.58017449081366
90 4.6093400079937
91 4.63867930766218
92 4.66746277012308
93 4.6948019633043
94 4.71955086075087
95 4.74012428645004
96 4.75413147510158
97 4.75862191452862
98 4.75300962709028
99 4.73662314922967
100 4.70870048490798
101 4.66838735372601
102 4.61474331286463
103 4.54676202078421
104 4.46341525568747
105 4.3637338607704
106 4.24694351177379
107 4.11266806871844
108 3.96120697876029
109 3.79386445477281
110 3.61332159952717
111 3.4233705882249
112 3.22959544559796
113 3.12367384361892
114 3.1312270358129
115 3.29717009824171
116 3.61671334665804
117 4.05369425034388
118 4.59411374500324
};
\addlegendentry{Distance from obstacle with $\tau = 0.3$}
\addplot [semithick, red]
table {%
0 3
1 3
2 3
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 3
33 3
34 3
35 3
36 3
37 3
38 3
39 3
40 3
41 3
42 3
43 3
44 3
45 3
46 3
47 3
48 3
49 3
50 3
51 3
52 3
53 3
54 3
55 3
56 3
57 3
58 3
59 3
60 3
61 3
62 3
63 3
64 3
65 3
66 3
67 3
68 3
69 3
70 3
71 3
72 3
73 3
74 3
75 3
76 3
77 3
78 3
79 3
80 3
81 3
82 3
83 3
84 3
85 3
86 3
87 3
88 3
89 3
90 3
91 3
92 3
93 3
94 3
95 3
96 3
97 3
98 3
99 3
100 3
101 3
102 3
103 3
104 3
105 3
106 3
107 3
108 3
109 3
110 3
111 3
112 3
113 3
114 3
115 3
116 3
117 3
118 3
};
\addlegendentry{Safety margin}
\end{axis}

\end{tikzpicture}


==> plots/scene3_4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Timestep \(\displaystyle t\)},
xmin=0, xmax=73,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Distance},
ymin=0, ymax=25,
ytick style={color=black}
]
\addplot [semithick, green01270]
table {%
0 20.591260281974
1 20.1161100570766
2 19.6417429963316
3 19.1678449183143
4 18.6940986911836
5 18.2201841589576
6 17.7457783459932
7 17.2705549593395
8 16.794185244311
9 16.3163378656631
10 15.8366798479965
11 15.354877539683
12 14.8705981573454
13 14.3835115228741
14 13.8933060317982
15 13.3996535154916
16 12.9022523096728
17 12.4008212152518
18 11.8963409622499
19 11.3916082310945
20 10.8887228461785
21 10.4011735021134
22 9.94273598521038
23 9.51160865133896
24 9.10609810765084
25 8.72461263738565
26 8.36565612876929
27 8.02782247109538
28 7.70979038376253
29 7.4103186464474
30 7.12824170084607
31 6.86246559662485
32 6.61196425647353
33 6.37577603752185
34 6.15300056892511
35 5.94279584818176
36 5.74437558174226
37 5.55700675871011
38 5.3800074498966
39 5.21274482813449
40 5.05463340941327
41 4.90513351817663
42 4.76374998297704
43 4.63003107152759
44 4.50356767459282
45 4.38399274644017
46 4.27098100330659
47 4.16424886852224
48 4.06355463001228
49 3.96869874239249
50 3.63471496452356
51 3.37241702042339
52 3.19766662412798
53 3.09344480714968
54 3.05490853411615
55 3.13124447225346
56 3.31452532868402
57 3.58840142406419
58 3.93399692707451
59 4.33418957597674
60 4.77527246919451
61 5.24694343840835
62 5.74166910862458
63 6.25398059449171
64 6.77989253719349
65 7.31647270013173
66 7.86153694540207
67 8.41343651145823
68 8.97090993918805
69 9.53297942712432
70 10.0988776007632
71 10.6724134537223
72 11.2501794159219
};
\addlegendentry{Distance from obstacle with $\tau = 1.0$}
\addplot [semithick, blue]
table {%
0 20.591260281974
1 20.2319511707019
2 19.8787925376937
3 19.5315644850421
4 19.1900471601083
5 18.8540204577128
6 18.5232637136917
7 18.1975553814711
8 17.8766727040058
9 17.5603913694959
10 17.2484851601272
11 16.9407255920949
12 16.6368815508492
13 16.3367189206223
14 16.0400003682549
15 15.7464846891592
16 15.4559266064458
17 15.1680764535397
18 14.8826951032767
19 14.5995766719185
20 14.3185404533594
21 14.0395791858033
22 13.7628699436972
23 13.4885729460827
24 13.2168324488595
25 12.9477776645082
26 12.6815236946532
27 12.4181724649424
28 12.1578136549467
29 11.9005256183767
30 11.6463762910375
31 11.3954240857309
32 11.1477187748861
33 10.9033023631247
34 10.6622099533469
35 10.4244706113035
36 10.1901082350702
37 9.95914243741545
38 9.73158945079973
39 9.50746306670427
40 9.28677562315056
41 9.06953905679064
42 8.85576603830963
43 8.64547121276888
44 8.43867256860445
45 8.2353929606335
46 8.03566181229954
47 7.83951701938924
48 7.64700706940878
49 7.45819337708994
50 7.1144701591197
51 6.81064172312997
52 6.55277276554445
53 6.34821057513314
54 6.1530057367362
55 6.01628729166692
56 5.94209365837709
57 5.93277105604671
58 5.98862245023795
59 6.10786021361085
60 6.28687879762405
61 6.52075645400955
62 6.80383829455754
63 7.13026629474357
64 7.49437858790925
65 7.89096030235593
66 8.3153670789262
67 8.7635572635038
68 9.23206765863525
69 9.71795974914567
70 10.2187543863183
71 10.7435645356754
72 11.2752762188447
};
\addlegendentry{Distance from obstacle with $\tau = 0.3$}
\addplot [semithick, red]
table {%
0 3
1 3
2 3
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 3
33 3
34 3
35 3
36 3
37 3
38 3
39 3
40 3
41 3
42 3
43 3
44 3
45 3
46 3
47 3
48 3
49 3
50 3
51 3
52 3
53 3
54 3
55 3
56 3
57 3
58 3
59 3
60 3
61 3
62 3
63 3
64 3
65 3
66 3
67 3
68 3
69 3
70 3
71 3
72 3
};
\addlegendentry{Safety margin}
\end{axis}

\end{tikzpicture}

